Vertex Disjoint Path in Upward Planar Graphs

The $k$-vertex disjoint paths problem is one of the most studied problems in algorithmic graph theory. In 1994, Schrijver proved that the problem can be solved in polynomial time for every fixed $k$ when restricted to the class of planar digraphs and it was a long standing open question whether it is fixed-parameter tractable (with respect to parameter $k$) on this restricted class. Only recently, \cite{CMPP}.\ achieved a major breakthrough and answered the question positively. Despite the importance of this result (and the brilliance of their proof), it is of rather theoretical importance. Their proof technique is both technically extremely involved and also has at least double exponential parameter dependence. Thus, it seems unrealistic that the algorithm could actually be implemented. In this paper, therefore, we study a smaller class of planar digraphs, the class of upward planar digraphs, a well studied class of planar graphs which can be drawn in a plane such that all edges are drawn upwards. We show that on the class of upward planar digraphs the problem (i) remains NP-complete and (ii) the problem is fixed-parameter tractable. While membership in FPT follows immediately from \cite{CMPP}'s general result, our algorithm has only single exponential parameter dependency compared to the double exponential parameter dependence for general planar digraphs. Furthermore, our algorithm can easily be implemented, in contrast to the algorithm in \cite{CMPP}.

==> blackbox.tex <==
\begin{tikzpicture}[=>stealth, thick,mn/.style={circle,draw,fill=white,inner sep = 0.02cm,minimum size=0.4cm}]
%%%%% black box image
\draw[fill=black] (-6,4) rectangle (-4.5,2.5);
\node (inup1) at (-6,4.2){\textbf{$\Downarrow$}};
\node (in1) at ([xshift=2pt]inup1.east){$e_t$};
\node(inrit1) at (-6.2,3.25){\textbf{$\Rightarrow$}};
\node (in2) at ([yshift=2pt]inrit1.north){$e_l$};
\node (outrit1) at (-4.3,3.25){$\Rightarrow$};
\node (out1) at ([yshift=2pt]outrit1.north){$e_r$};
\node (outdown1) at (-4.5,2.3){$\Downarrow$};
\node (out2) at ([xshift=-2pt]outdown1.west){$e_b$};


%%%%%%%%%%
\begin{scope}[scale=0.6, yshift=2.65cm]
\draw[style={dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt}] (-4,4) rectangle (4,-4);
%% vertices:


\node (inup) at (-4,4.3){\textbf{$\Downarrow$}};
\node(inrit) at (-4.3,0){\textbf{$\Rightarrow$}};

\node[mn] (m1) at (-2,3){$1$};
\node[mn] (dc1) at (-2,1){};
\node[mn] (dc2) at (-2,0){};
\node[mn] (m2) at (-2,-3){$4$};

\node[mn] (m3) at (-1,2){2};
\node[mn] (m4) at (-1,-2){3};

\node[mn] (dc3) at (0,3){};
\node[mn] (dc4) at (0,1){};
\node[mn] (dc5) at (0,0){};
\node[mn] (dc6) at (0,-1){};
\node[mn] (dc7) at (0,-3){};

\node[mn] (m5) at (1,2){\underline{$1$}};
\node[mn] (m6) at (1,-2){\underline{$4$}};

\node[mn] (m7) at (2,3){\underline{$2$}};
\node[mn] (dc8) at (2,0){};
\node[mn] (dc9) at (2,-1){};
\node[mn] (m8) at (2,-3){\underline{$3$}};

\node (outrit) at (4.3,0){$\Rightarrow$};
\node (outdown) at (4,-4.3){$\Downarrow$};


%% Edges with labels:
\node at (-3.4,3.5){$e_{t}$};
\node at (-3.5,0.2){$e_{l}$};
\node at (-0.6,0.55){$e_1$};
\node at (-0.6,-0.25){$e_3$};
\node at (0.6,-0.55){$e_2$};
\node at (0.6,0.2){$e_4$};
\node at (3,0.2){$e_r$};
\node at (3.4,-3.5){$e_b$};


\draw [->] (-4,4)--(dc1);

\draw [->] (-4,0)--(dc2);

\draw [->] (dc1)--(dc5);
\draw [->] (m1)--(dc1);
\draw [->] (dc1)--(dc4);
\draw [->] (dc2)--(dc6);
\draw [->] (dc2)--(dc5);
\draw [->] (m2)--(dc2);
\draw [->] (m2)--(dc7);
\draw [->] (m1)--(dc3);

\draw [->] (m3)--(dc3);
\draw [->] (m3)--(dc4);
\draw [->] (m4)--(dc6);
\draw [->] (m4)--(dc7);

\draw [->] (dc3)--(m5);
\draw [->] (dc3)--(m7);
\draw [->] (dc4)--(m5);
\draw [->] (dc4)--(dc8);
\draw [->] (dc5)--(dc8);
\draw [->] (dc5)--(dc9);
\draw [->] (dc6)--(dc9);
\draw [->] (dc6)--(m6);
\draw [->] (dc7)--(m6);
\draw [->] (dc7)--(m8);


\draw [->] (dc8)--(m7);
\draw [->] (dc8)--(4,0);
\draw [->] (dc9)--(m8);
\draw [->] (dc9)--(4,-4);
\end{scope}

\end{tikzpicture}


==> overallview.tex <==
\begin{tikzpicture}[scale=0.9, thick,middle
  node/.style={circle,draw,fill=blue!20},inner sep = 0.04cm,outer
  sep=0, minimum size = 0.0cm,special
  node/.style={fill=white,rectangle,draw,thick,inner sep = 0.1cm},
  >=stealth]
%\draw[style={dash pattern=on 3pt off 2pt on \the\pgflinewidth off
%      2pt}] (-7,4) rectangle (7,-4);

\node[middle node] (v1) at (-7.5,1){$V_1$};
\node[middle node] (v2) at (-7.5,0){$V_2$};
\node[middle node] (v3) at (-7.5,-2){$V_n$};


    \node[middle node] (c1) at (-6,2){$C_1$};
    \node[special node] (g111) at (-6,1){$G_{1,1,1}$};
    \node[special node] (g121) at (-6,0){$G_{2,1,1}$};
    \node[special node] (g1n1) at (-6,-2){$G_{n,1,1}$};

    \node[special node] (g112) at (-4,1){$G_{1,1,2}$};
    \node[special node] (g122) at (-4,0){$G_{2,1,2}$};
    \node[special node] (g1n2) at (-4,-2){$G_{n,1,2}$};
    
        \node[special node] (g11n1) at (-2,1){$G_{1,1,n_1}$};
    \node[special node] (g12n1) at (-2,0){$G_{2,1,n_1}$};
    \node[special node] (g1nn1) at (-2,-2){$G_{n,1,n_1}$};
    
    \node[middle node] (c2) at (0,2){$C_2$};
        \node[special node] (g211) at (0,1){$G_{1,2,1}$};
    \node[special node] (g221) at (0,0){$G_{2,2,1}$};
    \node[special node] (g2n1) at (0,-2){$G_{n,2,1}$};
    
    \node[middle node] (c3) at (1.5,2){$C_m$};
        \node[special node] (gm1nm) at (3,1){$G_{1,m,n_m}$};
    \node[special node] (gm2nm) at (3,0){$G_{2,m,n_m}$};
    \node[special node] (gmnnm) at (3,-2){$G_{n,m,n_m}$};


\node[middle node] (v1c) at (4.5,1){$V'_1$};
\node[middle node] (v2c) at (4.5,0){$V'_2$};
\node[middle node] (v3c) at (4.5,-2){$V'_n$};

\node[middle node] (c1c) at (-2,-3){$C'_1$};
\node[middle node] (c2c) at (2,-3){$C'_2$};
\node[middle node] (c3c) at (3,-3){$C'_m$};

%edges:
\draw[->,thick]([yshift=1pt]v1)--([yshift=4pt]g111.west);
\draw[->,thick]([yshift=-1pt]v1)--([yshift=-4pt]g111.west);

\draw[->,thick]([yshift=4pt]v2)--([yshift=4pt]g121.west);
\draw[->,thick]([yshift=-4pt]v2)--([yshift=-4pt]g121.west);

\draw[->,thick]([yshift=4pt]v3)--([yshift=4pt]g1n1.west);
\draw[->,thick]([yshift=-4pt]v3)--([yshift=-4pt]g1n1.west);


%\draw[->,thick,double, double distance=1pt] (g111)--(g112);
\draw[->,thick]([yshift=4pt]g111.east)--([yshift=4pt]g112.west);
\draw[->,thick]([yshift=-4pt]g111.east)--([yshift=-4pt]g112.west);

\draw[->,thick]([yshift=4pt]g121.east)--([yshift=4pt]g122.west);
\draw[->,thick]([yshift=-4pt]g121.east)--([yshift=-4pt]g122.west);

\draw[->,thick]([yshift=4pt]g1n1.east)--([yshift=4pt]g1n2.west);
\draw[->,thick]([yshift=-4pt]g1n1.east)--([yshift=-4pt]g1n2.west);

%%%%%%%small edges
\draw[->,thick]([yshift=4pt]g112.east)--([yshift=4pt,xshift=5pt]g112.east);
\draw[->,thick]([yshift=-4pt]g112.east)--([yshift=-4pt,xshift=5pt]g112.east);

\draw[->,thick]([yshift=4pt]g122.east)--([yshift=4pt,xshift=5pt]g122.east);
\draw[->,thick]([yshift=-4pt]g122.east)--([yshift=-4pt,xshift=5pt]g122.east);

\draw[->,thick]([yshift=4pt]g1n2.east)--([yshift=4pt,xshift=5pt]g1n2.east);
\draw[->,thick]([yshift=-4pt]g1n2.east)--([yshift=-4pt,xshift=5pt]g1n2.east);


%%%%%%%
\draw[->,thick]([yshift=4pt,xshift=-5pt]g11n1.west)--([yshift=4pt]g11n1.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]g11n1.west)--([yshift=-4pt]g11n1.west);

\draw[->,thick]([yshift=4pt,xshift=-5pt]g12n1.west)--([yshift=4pt]g12n1.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]g12n1.west)--([yshift=-4pt]g12n1.west);

\draw[->,thick]([yshift=4pt,xshift=-5pt]g1nn1.west)--([yshift=4pt]g1nn1.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]g1nn1.west)--([yshift=-4pt]g1nn1.west);
%%%%%%%


\draw[->,thick]([yshift=4pt]g11n1.east)--([yshift=4pt]g211.west);
\draw[->,thick]([yshift=-4pt]g11n1.east)--([yshift=-4pt]g211.west);

\draw[->,thick]([yshift=4pt]g12n1.east)--([yshift=4pt]g221.west);
\draw[->,thick]([yshift=-4pt]g12n1.east)--([yshift=-4pt]g221.west);

\draw[->,thick]([yshift=4pt]g1nn1.east)--([yshift=4pt]g2n1.west);
\draw[->,thick]([yshift=-4pt]g1nn1.east)--([yshift=-4pt]g2n1.west);
%%%%%%%
\draw[->,thick]([yshift=4pt]g211.east)--([yshift=4pt,xshift=5pt]g211.east);
\draw[->,thick]([yshift=-4pt]g211.east)--([yshift=-4pt,xshift=5pt]g211.east);

\draw[->,thick]([yshift=4pt]g221.east)--([yshift=4pt,xshift=5pt]g221.east);
\draw[->,thick]([yshift=-4pt]g221.east)--([yshift=-4pt,xshift=5pt]g221.east);

\draw[->,thick]([yshift=4pt]g2n1.east)--([yshift=4pt,xshift=5pt]g2n1.east);
\draw[->,thick]([yshift=-4pt]g2n1.east)--([yshift=-4pt,xshift=5pt]g2n1.east);
%%%%%%%%%%%%%
\draw[->,thick]([yshift=4pt,xshift=-5pt]gm1nm.west)--([yshift=4pt]gm1nm.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]gm1nm.west)--([yshift=-4pt]gm1nm.west);

\draw[->,thick]([yshift=4pt,xshift=-5pt]gm2nm.west)--([yshift=4pt]gm2nm.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]gm2nm.west)--([yshift=-4pt]gm2nm.west);

\draw[->,thick]([yshift=4pt,xshift=-5pt]gmnnm.west)--([yshift=4pt]gmnnm.west);
\draw[->,thick]([yshift=-4pt,xshift=-5pt]gmnnm.west)--([yshift=-4pt]gmnnm.west);
%%%%%%%%%%%%%%


\draw[->,thick]([yshift=4pt]gm1nm.east)--(v1c.170);
\draw[->,thick]([yshift=-4pt]gm1nm.east)--(v1c.190);

\draw[->,thick]([yshift=4pt]gm2nm.east)--(v2c.170);
\draw[->,thick]([yshift=-4pt]gm2nm.east)--(v2c.190);

\draw[->,thick]([yshift=4pt]gmnnm.east)--(v3c.170);
\draw[->,thick]([yshift=-4pt]gmnnm.east)--(v3c.190);
%%%%%%%%%%%%%%%%%%%%

\draw[->,thick](c1)--(g111.north);
\draw (c1)edge[bend left=30,->,thick](g112.north);
\draw[->,thick](c1)edge[bend left=30,->,thick](g11n1.north);

\draw[->,thick](g1n1.south)--(c1c);
\draw[->,thick](g1n2.south)--(c1c);
\draw[->,thick](g1nn1.south)--(c1c);

\draw[->,thick](c2)--(g211.north);
\draw[->,thick](g2n1.south)--(c2c);

\draw[->,thick](c3)--(gm1nm.north);
\draw[->,thick](gmnnm.south)--(c3c);
%%%%%%%%%%%%%%%%%%
\draw[->,thick](g111.south)--(g121.north);
\draw[->,thick](g112.south)--(g122.north);
\draw[->,thick](g11n1.south)--(g12n1.north);
\draw[->,thick](g211.south)--(g221.north);
\draw[->,thick](gm1nm.south)--(gm2nm.north);

%%%%%%%%%%%%%%%
\draw[->,thick](g121.south)--([yshift=-10pt]g121.south);
\draw[->,thick](g122.south)--([yshift=-10pt]g122.south);
\draw[->,thick](g12n1.south)--([yshift=-10pt]g12n1.south);
\draw[->,thick](g221.south)--([yshift=-10pt]g221.south);
\draw[->,thick](gm2nm.south)--([yshift=-10pt]gm2nm.south);

\draw[ultra thick,dotted]([yshift=-13pt]g121.south)--([yshift=-23pt]g121.south);
\draw[ultra thick,dotted]([yshift=-13pt]g122.south)--([yshift=-23pt]g122.south);
\draw[ultra thick,dotted]([yshift=-13pt]g12n1.south)--([yshift=-23pt]g12n1.south);
\draw[ultra thick,dotted]([yshift=-13pt]g221.south)--([yshift=-23pt]g221.south);
\draw[ultra thick,dotted]([yshift=-13pt]gm2nm.south)--([yshift=-23pt]gm2nm.south);

\draw[->,thick]([yshift=10pt]g1n1.north)--(g1n1.north);
\draw[->,thick]([yshift=10pt]g1n2.north)--(g1n2.north);
\draw[->,thick]([yshift=10pt]g1nn1.north)--(g1nn1.north);
\draw[->,thick]([yshift=10pt]g2n1.north)--(g2n1.north);
\draw[->,thick]([yshift=10pt]gmnnm.north)--(gmnnm.north);

\draw[ultra thick, dotted]([yshift=20pt,xshift=-35pt]g1nn1.north)--([yshift=20pt,xshift=-25pt]g1nn1.north);

\draw[ultra thick, dotted]([xshift=20pt]g211.east)--([xshift=30pt]g211.east);
\draw[ultra thick, dotted]([xshift=20pt]g221.east)--([xshift=30pt]g221.east);
\draw[ultra thick, dotted]([xshift=20pt]g2n1.east)--([xshift=30pt]g2n1.east);

\draw[ultra thick, dotted]([xshift=10pt]c2.east)--([xshift=20pt]c2.east);

  \end{tikzpicture}
  

==> upwardplanargadget.tex <==
\begin{tikzpicture}[scale=0.9, =>stealth,thick,middle
    node/.style={circle,draw,fill=blue!20},inner sep = 0.06cm, minimum size = 0.0cm,black
    box/.style={fill=black, inner sep = 0.1cm}, special
    node/.style={fill=white,rectangle,draw,very thick,inner sep = 0.1cm}]

    \draw[style={dash pattern=on 3pt off 2pt on \the\pgflinewidth off
      2pt}] (-6,4) rectangle (6.5,-4);


    \node[special node,minimum width=1] (hin) at (-6,2){$H^{in}$};
    \node[special node,minimum width=1] (lin) at (-6,-2){$L^{in}$};
	
    \node[special node] (t) at (-5,4){$T$}; 
    \node[middle node] (m1) at (-5,3){$m_1$}; 
    \node[black box] (b1) at (-5,2){\textcolor{white}{$b_1$}};
	
    \node[middle node] (m2) at (-4,2) {$m_2$};
    \node[special node] (x) at (-4,0){$X$};
    \node[black box] (b2) at (-4,-1){\textcolor{white}{$b_2$}};
    \node[middle node] (m3) at (-4,-2){$m_3$};
    
    \node[middle node] (m4) at (-2,2){$m_4$};
    \node[black box] (b3) at (-2,1){\textcolor{white}{$b_3$}};
    \node[special node] (w) at (-2,0){$W$};
    \node[middle node] (m5) at (-2,-2){$m_5$};
    
    \node[black box] (b4) at (0,2){\textcolor{white}{$b_4$}};
    \node[middle node] (m0) at (0,0) {$m_0$};
    \node[middle node] (m6) at (0,-2){$m_6$};
    
    \node[middle node] (m7) at (2,2){$m_7$};
    \node[special node] (z) at (2,0){$Z$};  
    \node[black box] (b5) at (2,-1){\textcolor{white}{$b_5$}};
    \node[middle node] (m8) at (2,-2){$m_8$};
    
    \node[middle node] (m9) at (4,2){$m_9$};
    \node[black box] (b6) at (4,1){\textcolor{white}{$b_6$}};
    \node[special node] (y) at (4,0){$Y$};
    \node[middle node] (m10) at (4,-2){$m_{10}$};
    
    \node[middle node] (m11) at  (5,-2){$m_{11}$};
    \node[middle node] (m12) at (5,-3){$m_{12}$};
    \node[special node] (b) at (5, -4){$B$};
    
    
    \node[special node] (hout) at (6.5,2){$H^{out}$};	
    \node[special node] (lout) at (6.5,-2){$L^{out}$};
    
    % \node[black box] (3) at (3,3){};
    \draw[->,very thick](hin)--(b1);
    \draw[->,very thick](lin)--(m3);
    
    \draw[->,very thick](t)--(m1);
    \draw[->,very thick](m1)--(b1);
    \node at (-5.25,2.55){\textbf{$e^-$}};
    \node at (-3,3.3){\textbf{$e^+$}};
    \draw[->,very thick](m1)--(0,3)--(b4);
    \draw[->,very thick](b1)--(m2);
    \draw[->,very thick](b1)--(-5,-1)--(b2);
    
    \draw[->,very thick](m2)--(m4);
    \draw[->,very thick](x)--(m2);
    \draw[->,very thick](x)--(b2);
    \draw[->,very thick](b2)--(m3);
    \draw[->,very thick](b2)--(-3,-1)--(-3,1)--(b3);
    \draw[->,very thick](m3)--(m5);
    
    \draw[->,very thick](m4)--(b3);
    \draw[->,very thick](m4)--(b4);
    \draw[->,very thick](b3)--(w);
    \draw[->,very thick](b3)--(-1,1)--(-1,0)--(m0);
    \draw[->,very thick](m5)--(w);
    \draw[->,very thick](m5)--(m6);
    
    \draw[->,very thick](b4)--(m0);
    \draw[->,very thick](b4)--(m7);
    \draw[->,very thick](m0)--(m6);
    \draw[->,very thick](m0)--(1,0)--(1,-1)--(b5);
    \draw[->,very thick](m6)--(m8);
    \draw[->,very thick](m6)--(0,-3)--(m12);
    
    \draw[->,very thick](m7)--(m9);
    \draw[->,very thick](z)--(m7);
    \draw[->,very thick](z)--(b5);
    \draw[->,very thick](b5)--(3,-1)--(3,1)--(b6);
    \draw[->,very thick](b5)--(m8);
    \draw[->,very thick](m8)--(m10);
    
    \draw[->,very thick](m9)--(hout);
    \draw[->,very thick](m9)--(b6);
    \draw[->,very thick](b6)--(5,1)--(m11);
    \draw[->,very thick](b6)--(y);
    \draw[->,very thick](m10)--(y);
    \draw[->,very thick](m10)--(m11);
    
    \draw[->,very thick](m11)--(m12);
    \draw[->,very thick](m11)--(lout);
    \draw[->,very thick](m12)--(b);
\end{tikzpicture}
